Geometrical and Optical Design of the GUEST Laser-Ranged Test Masses for the Detection of Gravitational Waves in the $\mu$Hz range

The GUEST (Gravitational Universe Exploration with Satellite Tracking) mission aims at detecting gravitational waves in the yet almost unexplored $\mu$Hz frequency range through high-precision orbital tracking. The unprecedented scientific objectives of this experiment demand equally advanced optical solutions: the highly eccentric orbit imposes dual measurement regimes; a low-velocity, long-range scenario at apogee and a high-velocity, short-range scenario at perigee. The substantial disparity between these conditions is addressed through a novel optical architecture incorporating two distinct types of Corner-Cube Retroreflectors (CCRs) with 1" and 2" apertures (CCR1 and CCR2, respectively). The proposed layout has been designed to ensure isotropy and homogeneity of the optical response while maintaining efficient packing over the spherical surface of the spacecraft. The resulting Optical Cross-Section (OCS) has been evaluated using a custom reduced-order model, which captures the behavior of individual CCRs under varying illumination conditions. This model has been calibrated by reconstructing the optical response of the LARES-2 satellite and has enabled a detailed assessment of the contributions of each CCR type along the GUEST orbit. Finally, sensitivity analyses have been conducted to investigate the impact of key design parameters, including the ratio between CCR types, laser wavelength, spacecraft diameter, Dihedral Angle Offsets (DAOs), and mechanical configurations.

==> images/tikz_impinging_los.tex <==
\def\R{1.0}
\def\L{1.5}

% Selected arrow
\def\latSC{60}
\def\iSC{2}
\def\NSC{5}
\pgfmathsetmacro{\phiSC}{360*\iSC/\NSC}

% Angle-arc radii
\def\rOmega{1}
\def\rPsi{1}

%--------------------------------------------------
% Sphere body
%--------------------------------------------------
\begin{scope}[tdplot_screen_coords]
    \shade[ball color=gray!25,opacity=0.35] (0,0) circle (\R);
    \draw[black!60,thick] (0,0) circle (\R);
\end{scope}

%--------------------------------------------------
% Latitude rings
%--------------------------------------------------
\foreach \lat in {-60,-30,0,30,60}
{
    \pgfmathsetmacro{\z}{sin(\lat)}
    \pgfmathsetmacro{\rr}{cos(\lat)}

    \draw[gray!65,dashed]
    plot[domain=0:360,samples=120]
    ({\rr*cos(\x)},{\rr*sin(\x)},{\z});
}

%--------------------------------------------------
% Construction lines for angles
%--------------------------------------------------
\coordinate (O) at (0,0,0);

\coordinate (OmegaStart) at (0, \rOmega,0);
\coordinate (OmegaEnd) at
({\rOmega*cos(\phiSC)},
 {\rOmega*sin(\phiSC)},
 {0});

\coordinate (PsiStart) at
({\rPsi*cos(\phiSC)},
 {\rPsi*sin(\phiSC)},
 {0});

\coordinate (PsiEnd) at
({\rPsi*cos(\latSC)*cos(\phiSC)},
 {\rPsi*cos(\latSC)*sin(\phiSC)},
 {\rPsi*sin(\latSC)});

% Lines spanning omega
\draw[red!75!black, thin] (O) -- (OmegaStart);
\draw[red!75!black, thin] (O) -- (OmegaEnd);

% Lines spanning psi
\draw[orange!85!black, thin] (O) -- (PsiStart);
\draw[orange!85!black, thin] (O) -- (PsiEnd);

%--------------------------------------------------
% Azimuth arc omega_{S/C}
%--------------------------------------------------
% Azimuth arc
\draw[red!75!black, thick, ->]
plot[domain=90:\phiSC, samples=60]
({\rOmega*cos(\x)},
 {\rOmega*sin(\x)},
 {0})
node[
    pos=1.0,
    sloped,
    below = 4mm,
    xshift = 2.5mm,
    scale = 0.3
    ]
{$\omega_{\mathrm{S/C}}$};

% Latitude arc
\draw[orange!85!black, thick, ->]
plot[domain=0:\latSC, samples=60]
({\rPsi*cos(\x)*cos(\phiSC)},
 {\rPsi*cos(\x)*sin(\phiSC)},
 {\rPsi*sin(\x)})
node[pos=1.0, right, xshift = 3mm, yshift = 5mm, scale=0.3]
{$\psi_{\mathrm{S/C}}$};

%--------------------------------------------------
% LoS vectors: near side only
%--------------------------------------------------
\pgfmathsetmacro{\viewtheta}{70}
\pgfmathsetmacro{\viewphi}{115}

\foreach \lat/\N in {
     0/15,
     30/10,
     60/5,
     90/1,
    -30/10,
    -60/5,
    -90/1
}
{
    \pgfmathsetmacro{\z}{sin(\lat)}
    \pgfmathsetmacro{\rr}{cos(\lat)}
    \pgfmathtruncatemacro{\Nminusone}{\N-1}

    \foreach \i in {0,...,\Nminusone}
    {
        \pgfmathsetmacro{\phi}{360*\i/\N}

        \pgfmathsetmacro{\xs}{\rr*cos(\phi)}
        \pgfmathsetmacro{\ys}{\rr*sin(\phi)}
        \pgfmathsetmacro{\zs}{\z}

        \pgfmathsetmacro{\visible}{
            sin(\viewtheta)*cos(\viewphi)*\xs
          + sin(\viewtheta)*sin(\viewphi)*\ys
          + cos(\viewtheta)*\zs
        }

        \ifdim \visible pt > 0pt
            \pgfmathsetmacro{\xe}{\L*\xs}
            \pgfmathsetmacro{\ye}{\L*\ys}
            \pgfmathsetmacro{\ze}{\L*\zs}

            \ifnum\lat=\latSC
                \ifnum\i=\iSC
                    \draw[los]
                    (\xe,\ye,\ze) --
                    node[pos=0.55, above, sloped, font=\scriptsize]
                    {$\vec{l}_j$}
                    (\xs,\ys,\zs);
                \else
                    \draw[los] (\xe,\ye,\ze) -- (\xs,\ys,\zs);
                \fi
            \else
                \draw[los] (\xe,\ye,\ze) -- (\xs,\ys,\zs);
            \fi
        \fi
    }
}

